Strong Stochastic Flow Maps

Flow and diffusion models generate high-quality samples in many modalities; however, many network evaluations are required during inference due to numerical integration of an underlying differential equation. Flow maps alleviate this problem by learning the solution map of the differential equation directly, enabling few-step sampling. Yet, current methods are restricted to approximating the solution map of ODEs. These methods can be used to learn the transition kernel of an SDE, thereby obtaining a solution map that recovers the marginal distributions of the process (weak convergence) rather than the solution path (strong convergence). We propose Strong Stochastic Flow Maps (SSFMs) as a novel framework for learning the strong solution map of additive-noise SDEs, directly generalizing deterministic flow maps to the stochastic setting. Further, a polynomial approximation to Brownian motion is introduced and shown to converge pathwise. These results enable a simulation-free training objective for the solution map of diffusion models. We demonstrate that SSFMs outperform previous stochastic flow map methods on image generation and enable few-step sampling of molecular systems.

==> tikz/sfm_s_to_t.tex <==
% % ── Semigroup: strong vs. weak ────────────────────────────────────
% \begin{tikzpicture}[font=\small, >=stealth, line cap=round]

% %% ── geometry ────────────────────────────────────────────────────
% \def\xs{1.2}
% \def\xu{5.5}
% \def\xt{10.8}
% \def\yPA{3.80}   % strong panel centre
% \def\yPB{0.30}   % weak panel centre
% \def\NSTEPS{200}
% \def\DXfull{0.0475}
% \def\driftStep{0.004}   % 0.80/200

% %% panels
% \fill[tufte-shade,rounded corners=4pt] (0.0,2.20) rectangle (12.0,5.50);
% \fill[tufte-shade,rounded corners=4pt] (0.0,-1.50) rectangle (12.0,2.10);

% %% vertical dashed guides at s, u, t
% \foreach \xx in {\xs,\xu,\xt}{
%     \draw[tufte-rule!50,thin,dashed] (\xx,2.20)--(\xx,5.50);
%     \draw[tufte-rule!50,thin,dashed] (\xx,-1.50)--(\xx,2.10);
% }

% %% time axis
% \draw[->,thick,tufte-dark] (0.7,2.12)--(11.4,2.12);
% \foreach \xx/\lb in {\xs/s,\xu/u,\xt/t}{
%     \draw[tufte-rule,thin](\xx,2.02)--(\xx,2.22);
%     \node[font=\footnotesize,tufte-mid] at (\xx,1.88) {$\lb$};
% }

% %% panel titles — concise
% \node[font=\small\bfseries,tufte-dark,anchor=west]
%     at (0.20,5.32)
%     {Strong SFM (ours)};
% \node[font=\small\bfseries,tufte-dark,anchor=west]
%     at (0.20,1.92)
%     {Weak SFM (GLASS / Diamond / MFM)};

% %% ════════════════════════════════════════════════════════════════
% %% BUILD TRUE SDE PATH  (seed 42, drifts upward)
% %% ════════════════════════════════════════════════════════════════

% \pgfmathsetseed{42}
% \coordinate (TRUE0) at (\xs,\yPA);
% \pgfmathsetmacro{\cY}{\yPA}\xdef\cYg{\cY}
% \foreach \k in {1,...,\NSTEPS}{
%     \pgfmathsetmacro{\nY}{\cYg+\driftStep+0.055*rand}
%     \xdef\cYg{\nY}
%     \coordinate (TRUE\k) at ({\xs+\k*\DXfull},\nY);
% }
% \coordinate (TRUEu) at (TRUE90);   % ≈ time u

% %% ════════════════════════════════════════════════════════════════
% %% STRONG PANEL
% %% ════════════════════════════════════════════════════════════════

% \begin{scope}\clip(0.0,2.20)rectangle(12.0,5.50);
%     %% faint ensemble
%     \foreach \seed in {11,23,37,53,67,79,83,97}{
%         \pgfmathsetseed{\seed}
%         \draw[tufte-red,line width=0.5pt,opacity=0.16]
%             (\xs,\yPA)
%             \foreach \k in {1,...,\NSTEPS}{
%                 --++(\DXfull,\driftStep+0.055*rand)};
%     }
%     \foreach \seed in {13,19,31,41,59,61,71,73}{
%         \pgfmathsetseed{\seed}
%         \draw[tufte-red,line width=0.5pt,opacity=0.16]
%             (\xs,\yPA)
%             \foreach \k in {1,...,\NSTEPS}{
%                 --++(\DXfull,-0.0058+0.055*rand)};
%     }
%     %% true SDE path
%     \draw[tufte-red,line width=1.9pt]
%         (TRUE0)\foreach \k in {1,...,\NSTEPS}{--(TRUE\k)};
% \end{scope}

% %% ── TWO-STEP strong map (same ω) ─────────────────────────────────
% \draw[tufte-dark,line width=1.6pt,->]
%     (\xs,\yPA) -- (TRUEu)
%     node[midway,above,font=\footnotesize,fill=tufte-shade,
%          inner sep=1pt,sloped]{$\bm\Phi^\theta_{s,u}(\bx_s;\omega)$};
% \draw[tufte-dark,line width=1.6pt,->]
%     (TRUEu) -- (TRUE200)
%     node[midway,above,font=\footnotesize,fill=tufte-shade,
%          inner sep=1pt,sloped]{$\bm\Phi^\theta_{u,t}(\bx_u;\omega)$};

% %% ── ONE big-step strong map ──────────────────────────────────────
% \draw[tufte-dark,line width=1.0pt,->,opacity=0.45]
%     (\xs,\yPA) .. controls +(3.0,-0.70) and +(-3.0,-0.50) .. (TRUE200)
%     node[midway,below,font=\footnotesize,fill=tufte-shade,
%          inner sep=1pt]{$\bm\Phi^\theta_{s,t}(\bx_s;\omega)$};

% %% ── annotation: same endpoint ────────────────────────────────────
% \node[draw=tufte-rule,fill=white,rounded corners=2pt,
%       font=\footnotesize,inner sep=4pt,anchor=south east]
%     at (11.80,2.28)
%     {same $\omega$ $\Rightarrow$ same $\bx_t$ \checkmark};

% %% dots + point labels
% \filldraw[tufte-dark] (\xs,\yPA) circle(2.3pt)
%     node[left,font=\footnotesize]{$\bx_s$};
% \filldraw[tufte-dark] (TRUEu) circle(2.3pt)
%     node[below,font=\footnotesize,fill=tufte-shade,inner sep=1pt]{$\bx_u$};
% \filldraw[tufte-dark] (TRUE200) circle(2.8pt)
%     node[right,font=\footnotesize]{$\bx_t$};

% %% ════════════════════════════════════════════════════════════════
% %% WEAK PANEL
% %% ════════════════════════════════════════════════════════════════

% %% true SDE path (weak panel background)
% \begin{scope}\clip(0.0,-1.50)rectangle(12.0,2.10);
%     \foreach \seed in {11,23,37,53,67,79,83,97}{
%         \pgfmathsetseed{\seed}
%         \draw[tufte-red,line width=0.5pt,opacity=0.16]
%             (\xs,\yPB)
%             \foreach \k in {1,...,\NSTEPS}{
%                 --++(\DXfull,\driftStep+0.055*rand)};
%     }
%     \foreach \seed in {13,19,31,41,59,61,71,73}{
%         \pgfmathsetseed{\seed}
%         \draw[tufte-red,line width=0.5pt,opacity=0.16]
%             (\xs,\yPB)
%             \foreach \k in {1,...,\NSTEPS}{
%                 --++(\DXfull,-0.0058+0.055*rand)};
%     }
%     \pgfmathsetseed{42}
%     \draw[tufte-red,line width=1.9pt]
%         (\xs,\yPB)
%         \foreach \k in {1,...,\NSTEPS}{
%             --++(\DXfull,\driftStep+0.055*rand)};
% \end{scope}

% %% ── WEAK: two-step map — bar_xu drawn deliberately off the path ──
% \coordinate (Ws)     at (\xs,   \yPB);
% \coordinate (WbXu)   at (\xu,   \yPB-0.70);  % bar x_u (off path)
% \coordinate (WbXt2)  at (\xt,   \yPB+0.60);  % bar x_t from two steps

% %% ── WEAK: one-step map — different endpoint ───────────────────────
% \coordinate (WbXt1)  at (\xt,   \yPB+1.10);  % bar x_t direct (different!)

% %% two-step dashed arrows
% \draw[tufte-dark,line width=1.3pt,dashed,->]
%     (Ws) -- (WbXu)
%     node[midway,below,font=\footnotesize,fill=tufte-shade,
%          inner sep=1pt]{$\bar{\bm\Phi}_{s,u}(\bx_s;\bm\epsilon_1)$};
% \draw[tufte-dark,line width=1.3pt,dashed,->]
%     (WbXu) -- (WbXt2)
%     node[midway,right,font=\footnotesize,fill=tufte-shade,
%          inner sep=1pt]{$\bar{\bm\Phi}_{u,t}(\bar\bx_u;\bm\epsilon_2)$};

% %% one-step dashed arrow
% \draw[tufte-dark,line width=1.0pt,dashed,->,opacity=0.55]
%     (Ws) .. controls +(3.0,1.20) and +(-3.0,0.20) .. (WbXt1)
%     node[midway,above,font=\footnotesize,fill=tufte-shade,
%          inner sep=1pt]{$\bar{\bm\Phi}_{s,t}(\bx_s;\bm\epsilon_3)$};

% %% dots
% \filldraw[tufte-dark]     (Ws)    circle(2.3pt)
%     node[left,font=\footnotesize]{$\bx_s$};
% \filldraw[tufte-dark] (WbXu)  circle(2.3pt)
%     node[below,font=\footnotesize,fill=tufte-shade,
%          inner sep=1pt]{$\bar\bx_u$};
% \filldraw[tufte-dark] (WbXt2) circle(2.8pt)
%     node[right,font=\footnotesize]
%         {$\bar\bx_t^{\,(2)}$};
% \filldraw[tufte-dark!70] (WbXt1) circle(2.8pt)
%     node[right,font=\footnotesize,tufte-dark]
%         {$\bar\bx_t^{\,(1)}$};

% %% bracket showing they differ
% \draw[tufte-rule,thin,<->]
%     (\xt+0.55,\yPB+0.60) -- (\xt+0.55,\yPB+1.10)
%     node[midway,right,font=\tiny,tufte-mid]{\itshape differ};

% %% annotation box
% \node[draw=tufte-rule,fill=white,rounded corners=2pt,
%       font=\footnotesize,inner sep=4pt,anchor=south east]
%     at (11.80,-1.44)
%     {fresh $\bm\epsilon_1,\bm\epsilon_2,\bm\epsilon_3$
%      $\Rightarrow$ $\bar\bx_t^{(1)} \neq \bar\bx_t^{(2)}$ in general};

% %% ════════════════════════════════════════════════════════════════
% %% LEGEND
% %% ════════════════════════════════════════════════════════════════
% \node[anchor=base,font=\footnotesize] at (6.0,-1.72)
%     {\textcolor{tufte-red}{\rule[0.4ex]{10pt}{1.6pt}}\;$\bX_t(\omega)$
%      \enspace
%      \textcolor{tufte-red!40}{\rule[0.4ex]{10pt}{0.55pt}}\;other realisations
%      \enspace
%      {\color{tufte-dark}\rule[0.4ex]{10pt}{1.4pt}}\;strong (ours)
%      \enspace
%      \tikz[baseline=-0.5ex]{
%          \draw[tufte-dark,line width=1.1pt,dashed]
%              (0,0)--(0.38,0);}\;weak};

% \end{tikzpicture}d

 % ── Semigroup: strong vs. weak ────────────────────────────────────
  \begin{tikzpicture}[font=\small, >=stealth, line cap=round]

  %% ── geometry ────────────────────────────────────────────────────
  \def\xs{1.2}
  \def\xu{5.5}
  \def\xt{10.8}
  \def\yPA{3.80}   % strong panel centre
  \def\yPB{0.30}   % weak panel centre
  \def\NSTEPS{200}
  \def\DXfull{0.0475}
  \def\driftStep{0.004}   % 0.80/200

  %% panels
  \fill[tufte-shade,rounded corners=4pt] (0.0,2.20) rectangle (12.0,5.50);
  \fill[tufte-shade,rounded corners=4pt] (0.0,-1.50) rectangle (12.0,2.10);

  %% time axis
  \draw[->,thick,tufte-dark] (0.7,2.12)--(11.4,2.12);
  \foreach \xx/\lb in {\xt/t}{
      \draw[tufte-rule,thin](\xx,2.02)--(\xx,2.22);
      \node[font=\footnotesize,tufte-mid] at (\xx,1.88) {$\lb$};
  }

  %% panel titles — concise
  \node[font=\small\bfseries,tufte-dark,anchor=west]
      at (0.20,5.32)
      {Strong SFM (Ours)};
  \node[font=\small\bfseries,tufte-dark,anchor=west]
      at (0.20,1.92)
      {Weak SFM (Diamond / MFM)};

  %% ════════════════════════════════════════════════════════════════
  %% BUILD TRUE SDE PATH  (seed 42, drifts upward)
  %% ════════════════════════════════════════════════════════════════

  \pgfmathsetseed{42}
  \coordinate (TRUE0) at (\xs,\yPA);
  \pgfmathsetmacro{\cY}{\yPA}\xdef\cYg{\cY}
  \foreach \k in {1,...,\NSTEPS}{
      \pgfmathsetmacro{\nY}{\cYg+\driftStep+0.055*rand}
      \xdef\cYg{\nY}
      \coordinate (TRUE\k) at ({\xs+\k*\DXfull},\nY);
  }
  \coordinate (TRUEu) at (TRUE90);   % ≈ time u

  %% ════════════════════════════════════════════════════════════════
  %% STRONG PANEL
  %% ════════════════════════════════════════════════════════════════

  \begin{scope}\clip(0.0,2.20)rectangle(12.0,5.50);
      %% faint ensemble
      \foreach \seed in {11,23,37,53,67,79,83,97}{
          \pgfmathsetseed{\seed}
          \draw[tufte-red,line width=0.5pt,opacity=0.16]
              (\xs,\yPA)
              \foreach \k in {1,...,\NSTEPS}{
                  --++(\DXfull,\driftStep+0.055*rand)};
      }
      \foreach \seed in {13,19,31,41,59,61,71,73}{
          \pgfmathsetseed{\seed}
          \draw[tufte-red,line width=0.5pt,opacity=0.16]
              (\xs,\yPA)
              \foreach \k in {1,...,\NSTEPS}{
                  --++(\DXfull,-0.0058+0.055*rand)};
      }
      %% true SDE path
      \draw[tufte-red,line width=1.9pt]
          (TRUE0)\foreach \k in {1,...,\NSTEPS}{--(TRUE\k)};
  \end{scope}

  %% ── TWO-STEP strong map (same ω) ─────────────────────────────────
  \draw[tufte-dark,line width=1.6pt,->]
      (\xs,\yPA) -- (TRUEu)
      node[midway,above=14pt,font=\footnotesize,fill=tufte-shade,
           inner sep=2pt]{$\bm\Psi_{s,u}(\bx_s, \omega)$};
  \draw[tufte-dark,line width=1.6pt,->]
      (TRUEu) -- (TRUE200)
      node[midway,above=14pt,font=\footnotesize,fill=tufte-shade,
           inner sep=2pt]{$\bm\Psi_{u,t}(\bx_u, \omega)$};

  %% ── ONE big-step strong map ──────────────────────────────────────
  \draw[tufte-dark,line width=1.0pt,->,opacity=0.45]
      (\xs,\yPA) .. controls +(3.0,-0.70) and +(-3.0,-0.50) .. (TRUE200)
      node[midway,below=4pt,font=\footnotesize,fill=tufte-shade,
           inner sep=2pt]{$\bm\Psi_{s,t}(\bx_s,\omega)$};

  %% ── annotation: same endpoint ────────────────────────────────────
  \node[draw=tufte-rule,fill=white,rounded corners=2pt,
        font=\footnotesize,inner sep=4pt,anchor=south east]
      at (11.80,2.28)
      {same $\omega$ $\Rightarrow$ same $\bx_t$ \checkmark};

  %% dots + point labels
  \filldraw[tufte-dark] (\xs,\yPA) circle(2.3pt)
      node[left,font=\footnotesize]{$\bx_s$};
  \filldraw[tufte-dark] (TRUEu) circle(2.3pt)
      node[below right=2pt and 1pt,font=\footnotesize,
           fill=tufte-shade,inner sep=2pt]{$\bx_u$};
  \filldraw[tufte-dark] (TRUE200) circle(2.8pt)
      node[right,font=\footnotesize]{$\bx_t$};

  %% ════════════════════════════════════════════════════════════════
  %% WEAK PANEL
  %% ════════════════════════════════════════════════════════════════

  %% true SDE path (weak panel background)
  \begin{scope}\clip(0.0,-1.50)rectangle(12.0,2.10);
      \foreach \seed in {11,23,37,53,67,79,83,97}{
          \pgfmathsetseed{\seed}
          \draw[tufte-red,line width=0.5pt,opacity=0.16]
              (\xs,\yPB)
              \foreach \k in {1,...,\NSTEPS}{
                  --++(\DXfull,\driftStep+0.055*rand)};
      }
      \foreach \seed in {13,19,31,41,59,61,71,73}{
          \pgfmathsetseed{\seed}
          \draw[tufte-red,line width=0.5pt,opacity=0.16]
              (\xs,\yPB)
              \foreach \k in {1,...,\NSTEPS}{
                  --++(\DXfull,-0.0058+0.055*rand)};
      }
      \pgfmathsetseed{42}
      \draw[tufte-red,line width=1.9pt]
          (\xs,\yPB)
          \foreach \k in {1,...,\NSTEPS}{
              --++(\DXfull,\driftStep+0.055*rand)};
  \end{scope}

  %% ── WEAK: two-step map — bar_xu drawn deliberately off the path ──
  \coordinate (Ws)     at (\xs,   \yPB);
  \coordinate (WbXu)   at (\xu,   \yPB-0.70);  % bar x_u (off path)
  \coordinate (WbXt2)  at (\xt,   \yPB+0.60);  % bar x_t from two steps

  %% ── WEAK: one-step map — different endpoint ───────────────────────
  \coordinate (WbXt1)  at (\xt,   \yPB+1.10);  % bar x_t direct (different!)

  %% two-step dashed arrows
  \draw[tufte-dark,line width=1.3pt,dashed,->]
      (Ws) -- (WbXu)
      node[midway,below=8pt,font=\footnotesize,fill=tufte-shade,
           inner sep=2pt]{$\bar{\bm\Psi}_{s,u}(\bx_s,\bm\epsilon_1)$};
  \draw[tufte-dark,line width=1.3pt,dashed,->]
      (WbXu) -- (WbXt2)
      node[midway,below=12pt,font=\footnotesize,fill=tufte-shade,
           inner sep=2pt]{$\bar{\bm\Psi}_{u,t}(\bar\bx_u,\bm\epsilon_2)$};

  %% one-step dashed arrow
  \draw[tufte-dark,line width=1.0pt,dashed,->,opacity=0.55]
      (Ws) .. controls +(5.0,1.20) and +(-3.0,0.20) .. (WbXt1)
      node[midway,above=4pt,font=\footnotesize,fill=tufte-shade,
           inner sep=2pt]{$\bar{\bm\Psi}_{s,t}(\bx_s,\bm\epsilon_3)$};

  %% dots
  \filldraw[tufte-dark]     (Ws)    circle(2.3pt)
      node[left,font=\footnotesize]{$\bx_s$};
  \filldraw[tufte-dark] (WbXu)  circle(2.3pt)
      node[below right=2pt and 1pt,font=\footnotesize,
           fill=tufte-shade,inner sep=2pt]{$\bar\bx_u$};
  \filldraw[tufte-dark] (WbXt2) circle(2.8pt)
      node[right,font=\footnotesize]
          {$\bar\bx_t^{\,(2)}$};
  \filldraw[tufte-dark!70] (WbXt1) circle(2.8pt)
      node[right,font=\footnotesize,tufte-dark]
          {$\bar\bx_t^{\,(1)}$};

  %% annotation box
  \node[draw=tufte-rule,fill=white,rounded corners=2pt,
        font=\footnotesize,inner sep=4pt,anchor=south east]
      at (11.80,-1.44)
      {$\bar\bx_t^{(1)} \neq \bar\bx_t^{(2)}$ in general};

  %% ════════════════════════════════════════════════════════════════
  %% LEGEND
  %% ════════════════════════════════════════════════════════════════
  \node[anchor=base,font=\footnotesize] at (6.0,-1.72)
      {\textcolor{tufte-red}{\rule[0.4ex]{10pt}{1.6pt}}\;$\bX_t(\omega)$
       \enspace
       \textcolor{tufte-red!40}{\rule[0.4ex]{10pt}{0.55pt}}\;other realizations
       \enspace
       {\color{tufte-dark}\rule[0.4ex]{10pt}{1.4pt}}\;strong (ours)
       \enspace
       \tikz[baseline=-0.5ex]{
           \draw[tufte-dark,line width=1.1pt,dashed]
               (0,0)--(0.38,0);}\;weak};

\end{tikzpicture}
